Adaptive boundary element methods for the computation of the electrostatic capacity on complex polyhedra

The accurate computation of the electrostatic capacity of three dimensional objects is a fascinating benchmark problem with a long and rich history. In particular, the capacity of the unit cube has widely been studied, and recent advances allow to compute its capacity to more than ten digits of accuracy. However, the accurate computation of the capacity for general three dimensional polyhedra is still an open problem. In this paper, we propose a new algorithm based on a combination of ZZ-type a posteriori error estimation and effective operator preconditioned boundary integral formulations to easily compute the capacity of complex three dimensional polyhedra to 5 digits and more. While this paper focuses on the capacity as a benchmark problem, it also discusses implementational issues of adaptive boundary element solvers, and we provide codes based on the boundary element package Bempp to make the underlying techniques accessible to a wide range of practical problems.

==> figures/cube_convergence.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},
legend cell align={left},
anchor=south west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={error or estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=capacity_error]{figures/cube_res_200k.csv};
	\addlegendentry{\err: residual estimator}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=estimator]{figures/cube_res_200k.csv};
	\addlegendentry{$\eta_\ell^2$: residual-estimator}
	
		\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=capacity_error]{figures/cube_zz_200k.csv};
	\addlegendentry{\err: ZZ-estimator}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=estimator]{figures/cube_zz_200k.csv};
	\addlegendentry{$\eta_\ell^2$: ZZ-estimator}

%	\addplot [black,dashed ] expression [domain=24:41620
%	, samples = 10] {5*10^(-1)*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

	\addplot [black,dashed ] expression [domain=24:400000
		, samples = 10] {40*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}

==> figures/cube_iterations.tex <==


\begin{tikzpicture}
%\begin{semilogxaxis}[
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,1-0.02)},
legend cell align={left}, anchor=north west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={condition number},
]
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=cond_precon]{figures/cube_cond_zz.csv};
	\addlegendentry{ZZ - precon}
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=cond_diag]{figures/cube_cond_zz.csv};
	\addlegendentry{ZZ - diag}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=cond_non]{figures/cube_cond_zz.csv};
	\addlegendentry{ZZ - non}	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=cond_precon]{figures/cube_cond_res.csv};
	\addlegendentry{Res - precon}
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=cond_diag]{figures/cube_cond_res.csv};
	\addlegendentry{Res - diag}	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=cond_non]{figures/cube_cond_res.csv};
	\addlegendentry{Res - non}



%	\addplot [black,dashed ] expression [domain=12:20000, samples = 10] {0.1*x^(1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{1})$};

\end{loglogaxis}
%\end{semilogxaxis}
\end{tikzpicture}

==> figures/cube_theta.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},
legend cell align={left},
anchor=south west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={error or estimator},
]

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=capacity_error]{figures/cube_theta_02.csv};
	\addlegendentry{$\theta = 0.2$}	

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=orange] table
		[x=number_of_elements,y=capacity_error]{figures/cube_theta_04.csv};
	\addlegendentry{$\theta = 0.4$}		

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=capacity_error]{figures/cube_theta_06.csv};
	\addlegendentry{$\theta = 0.6$}	

	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=capacity_error]{figures/cube_theta_08.csv};
	\addlegendentry{ $\theta = 0.8$}	
	
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=magenta] table
		[x=number_of_elements,y=capacity_error]{figures/cube_theta_1.csv};
	\addlegendentry{uniform}	

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=estimator]{figures/cube_theta_02.csv};
	%\addlegendentry{$\eta_\ell^2$: $\theta = 0.2$}
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=orange] table
		[x=number_of_elements,y=estimator]{figures/cube_theta_04.csv};
	%\addlegendentry{$\eta_\ell^2$: $\theta = 0.4$}

	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=estimator]{figures/cube_theta_06.csv};
	%\addlegendentry{$\eta_\ell^2$: $\theta = 0.6$}
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=estimator]{figures/cube_theta_08.csv};
	%\addlegendentry{$\eta_\ell^2$: $\theta = 0.8$}
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=magenta] table
		[x=number_of_elements,y=estimator]{figures/cube_theta_1.csv};
	%\addlegendentry{$\eta_\ell^2$: uniform}

	\addplot [black,dashed ] expression [domain=24:100000
	, samples = 10] {1.5* 10^(-1)*x^(-2/3)} node [midway,above,yshift=0.10cm] {$\mathcal{O}(N^{-2/3})$};

	\addplot [black,dashed ] expression [domain=24:100000
		, samples = 10] {40*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}


==> figures/fichera_convergence.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},
legend cell align={left}, anchor=south west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={error or estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=capacity_error]{figures/fichera_res_200k_cap_error.csv};
	\addlegendentry{\err: residual estimator}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=estimator]{figures/fichera_res_200k.csv};
	\addlegendentry{$\eta_\ell^2$: residual-estimator}
	
		\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=capacity_error]{figures/fichera_zz_200k_cap_error.csv};
	\addlegendentry{\err: ZZ-estimator}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=estimator]{figures/fichera_zz_200k.csv};
	\addlegendentry{$\eta_\ell^2$: ZZ-estimator}

%	\addplot [black,dashed ] expression [domain=24:41620
%	, samples = 10] {5*10^(-1)*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

	\addplot [black,dashed ] expression [domain=48:200000
		, samples = 10] {100*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};
		
		
\end{loglogaxis}
\end{tikzpicture}










==> figures/star_convergence.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},
legend cell align={left}, anchor=south west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={error or estimator},
]
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=capacity_error]{figures/star_res_200k_cap_error.csv};
	\addlegendentry{\err: residual estimator}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=estimator]{figures/star_res_200k.csv};
	\addlegendentry{$\eta_\ell^2$: residual-estimator}
	
		\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=capacity_error]{figures/star_zz_200k_cap_error.csv};
	\addlegendentry{\err: ZZ-estimator}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=estimator]{figures/star_zz_200k.csv};
	\addlegendentry{$\eta_\ell^2$: ZZ-estimator}

%	\addplot [black,dashed ] expression [domain=24:41620
%	, samples = 10] {5*10^(-1)*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};

	\addplot [black,dashed ] expression [domain=24:200000
		, samples = 10] {4*10*x^(-1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{-1})$};
		
		
\end{loglogaxis}
\end{tikzpicture}











==> figures/star_iterations.tex <==

\begin{tikzpicture}
%\begin{semilogxaxis}[
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,1-0.02)},
legend cell align={left}, anchor=north west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={condition number},
]
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=cond_precon]{figures/star_cond_zz.csv};
	\addlegendentry{ZZ - precon}
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=cond_diag]{figures/star_cond_zz.csv};
	\addlegendentry{ZZ - diag}	
	
	\addplot+[solid,mark=*,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=cond_non]{figures/star_cond_zz.csv};
	\addlegendentry{ZZ - non}	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=cond_precon]{figures/star_cond_res.csv};
	\addlegendentry{Res - precon}
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=cond_diag]{figures/star_cond_res.csv};
	\addlegendentry{Res - diag}	
	
	\addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=cond_non]{figures/star_cond_res.csv};
	\addlegendentry{Res - non}



%	\addplot [black,dashed ] expression [domain=12:20000, samples = 10] {0.1*x^(1)} node [midway,above,yshift=0.25cm] {$\mathcal{O}(N^{1})$};

\end{loglogaxis}
%\end{semilogxaxis}
\end{tikzpicture}


==> figures/star_theta.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
 width=1.0\textwidth, height=8.5cm,
legend style={at={(0.02,0.02)},
legend cell align={left},
anchor=south west, align=left, draw = none },
%title=Convergence Plot,
xlabel={number of elements},
ylabel={error or estimator},
]


	\addplot+[mark=square,mark size=2pt,mark options={line width=1.0pt},color=red] table
		[x=number_of_elements,y=estimator]{figures/star_theta_02.csv};
	\addlegendentry{$\theta = 0.2$}
	
	\addplot+[mark=*,mark size=2pt,mark options={line width=1.0pt},color=orange] table
		[x=number_of_elements,y=estimator]{figures/star_theta_02.csv};
	\addlegendentry{$\theta = 0.4$}

	\addplot+[mark=triangle,mark size=2pt,mark options={line width=1.0pt},color=blue] table
		[x=number_of_elements,y=estimator]{figures/star_theta_02.csv};
	\addlegendentry{$\theta = 0.6$}
	
	\addplot+[mark=diamond,mark size=2pt,mark options={line width=1.0pt},color=green] table
		[x=number_of_elements,y=estimator]{figures/star_theta_02.csv};
	\addlegendentry{$\theta = 0.8$}
	
	\addplot+[solid,mark=pentagon,mark size=2pt,mark options={line width=1.0pt},color=magenta] table
		[x=number_of_elements,y=estimator]{figures/star_theta_10.csv};
	\addlegendentry{uniform}

	\addplot [black,dashed ] expression [domain=24:100000
	, samples = 10] {50*10^(-1)*x^(-2/3)} node [midway,above,yshift=0.20cm] {$\mathcal{O}(N^{-2/3})$};

	\addplot [black,dashed ] expression [domain=24:100000
		, samples = 10] {10*x^(-1)} node [midway,below,yshift=-0.75cm] {$\mathcal{O}(N^{-1})$};

\end{loglogaxis}
\end{tikzpicture}

